Resonant Tunneling and the Pauli Principle

A new method based on modified optical Bloch equations is proposed for studying resonant tunneling in semiconductor heterostructures. The method manifestly takes account of electrons' statistics, which enables to investigate the influence of the Pauli principle on resonant tunneling in presence of inelastic scattering. Being applied to evaluation of the resonant current in semiconductor heterostructures, our approach predicts considerable deviations from the one-electron picture.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% After the blank line below, the figure file %%%%%%%%%%%%%%%%%%%%%%%%%%
%% (created in PostScript) begins              %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: /tmp/xfig-export039036
%%Creator: fig2dev
%%CreationDate: Thu Jul  8 14:14:28 1993
%%For: fnprager@wisrios (Prager Yakov,office,2569,homephone)
%%BoundingBox: 29 22 477 522
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
53.0 668.0 translate 0.900 -0.900 scale
0.000 setlinewidth
% Polyline
n 297 448 m 333 448 l  333 301 l  367 318 l
 367 465 l  433 498 l  433 353 l  449 360 l  449 507 l
 480 522 l  480 376 l  495 384 l  495 531 l  530 531 l
 530 541 l  297 541 l  clp gs 0.90 setgray fill gr
% Polyline
n 495 475 m 530 475 l  530 531 l  495 531 l
 clp gs 0.65 setgray fill gr
% Polyline
n 333 373 m 297 373 l  297 448 l  333 448 l
 clp gs 0.65 setgray fill gr
% Polyline
n 100 138 m 100 30 l  121 40 l  121 148 l
 171 173 l  171 64 l  198 77 l  198 185 l  265 185 l
 265 198 l  32 198 l  32 138 l  clp gs 0.90 setgray fill gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
50 375 m
gs 1 -1 scale (\(l\)) col-1 show gr
	[2.000000] 0 setdash
% Polyline
n 99 447 m 48 447 l  48 399 l  99 399 l
 clp gs 0.65 setgray fill gr
	[] 0 setdash
	[2.000000] 0 setdash
% Polyline
n 251 480 m 199 480 l  199 528 l  251 528 l
 clp gs 0.65 setgray fill gr
	[] 0 setdash
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
48 392 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
40 386 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
241 468 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
249 474 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
251 457 m
gs 1 -1 scale (\(r\)) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
249 135 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
250 119 m
gs 1 -1 scale (\(r\)) col-1 show gr
% Polyline
n 49 138 m 49 92 l  99 92 l  99 138 l
 clp gs 0.65 setgray fill gr
% Polyline
n 250 185 m 250 140 l  198 140 l  198 185 l
 clp gs 0.65 setgray fill gr
% Polyline
n 33 447 m 100 447 l  100 321 l  127 343 l
 127 470 l  180 513 l  180 380 l  199 395 l  199 528 l
 265 528 l  265 540 l  33 540 l  clp gs 0.90 setgray fill gr
% Polyline
n 295 141 m 295 92 l  337 92 l  337 141 l
 clp gs 0.65 setgray fill gr
% Polyline
n 528 139 m 528 186 l  485 186 l  485 139 l
 clp gs 0.65 setgray fill gr
% Polyline
n 528 198 m 295 198 l  295 141 l  337 141 l
 337 29 l  353 33 l  353 146 l  417 163 l  417 51 l
 430 55 l  430 168 l  464 178 l  464 66 l  485 72 l
 485 187 l  528 187 l  clp gs 0.90 setgray fill gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
41 81 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
50 71 m
gs 1 -1 scale (\(l\)) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
49 87 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
240 129 m
gs 1 -1 scale (E) col-1 show gr
0.500 setlinewidth
% Polyline
n 120 112 m 171 112 l gs col-1 s gr
% Polyline
n 449 459 m 480 459 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 49 92 m 98 92 l gs col-1 s gr
% Polyline
n 295 92 m 337 92 l gs col-1 s gr
% Polyline
n 198 140 m 250 140 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 367 387 m 433 387 l gs col-1 s gr
% Polyline
n 367 459 m 433 459 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 48 399 m 99 399 l gs col-1 s gr
% Polyline
n 485 139 m 528 139 l gs col-1 s gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
183 466 m
gs 1 -1 scale (#1) col-1 show gr
0.500 setlinewidth
% Polyline
n 495 384 m 495 531 l gs col-1 s gr
% Polyline
n 333 448 m 297 448 l gs col-1 s gr
% Polyline
n 333 301 m 333 447 l gs col-1 s gr
% Polyline
n 127 409 m 181 409 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 199 479 m 251 479 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 127 462 m 181 462 l gs col-1 s gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
455 449 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
379 449 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
300 362 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
378 379 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
509 463 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
482 463 m
gs 1 -1 scale (#2) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
436 463 m
gs 1 -1 scale (#1) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
436 391 m
gs 1 -1 scale (#0) col-1 show gr
3.000 setlinewidth
n 100 321 m 100 321 l gs col-1 s gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
463 453 m
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
266 234 m
gs 1 -1 scale (Fig. 1.) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
388 453 m
gs 1 -1 scale (1) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
387 383 m
gs 1 -1 scale (0) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
309 367 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
310 351 m
gs 1 -1 scale (\(l\)) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
518 469 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
519 455 m
gs 1 -1 scale (\(r\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
232 307 m
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
498 308 m
gs 1 -1 scale (\(b\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
267 580 m
gs 1 -1 scale (Fig. 2.) col-1 show gr
1.000 setlinewidth
% Polyline
n 297 373 m 333 373 l gs col-1 s gr
% Polyline
n 495 475 m 530 475 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 297 448 m 333 448 l  333 301 l  367 318 l
 367 465 l  433 498 l  433 351 l  449 360 l  449 507 l
 480 522 l  480 376 l gs col-1 s gr
n 480 376 m 495 384 l  495 531 l  530 531 l gs col-1 s gr
% Polyline
n 480 377 m 480 522 l gs col-1 s gr
% Polyline
n 449 362 m 449 507 l gs col-1 s gr
% Polyline
n 433 353 m 433 498 l gs col-1 s gr
% Polyline
n 429 103 m 465 103 l gs col-1 s gr
% Polyline
n 353 118 m 416 118 l gs col-1 s gr
% Polyline
n 495 531 m 530 531 l gs col-1 s gr
% Polyline
n 367 465 m 367 318 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 33 447 m 100 447 l  100 321 l  127 343 l
 127 470 l  180 513 l  180 379 l  199 395 l  199 528 l
 265 528 l gs col-1 s gr
% Polyline
n 297 448 m 333 448 l  333 301 l  367 318 l
 367 465 l  433 498 l  433 351 l  449 360 l  449 507 l
 480 522 l  480 376 l gs col-1 s gr
n 480 376 m 495 384 l  495 531 l  530 531 l gs col-1 s gr
% Polyline
n 32 138 m 99 138 l  99 30 l  121 40 l
 121 148 l  171 173 l  171 64 l  198 77 l  198 185 l
 265 185 l gs col-1 s gr
% Polyline
n 295 141 m 337 141 l  337 29 l  353 33 l
 353 146 l  417 163 l  417 51 l  429 54 l  429 168 l
 464 178 l  464 65 l gs col-1 s gr
n 464 65 m 485 71 l  485 187 l  528 187 l gs col-1 s gr
0.500 setlinewidth
% Open spline
n 422.000 387.000 m 422.000 387.000 l
	422.000 387.000 422.000 387.000 422.000 389.500 DrawSplineSection
	422.000 389.500 422.000 392.000 422.000 394.500 DrawSplineSection
	422.000 394.500 422.000 397.000 424.000 399.000 DrawSplineSection
	424.000 399.000 426.000 401.000 424.000 403.500 DrawSplineSection
	424.000 403.500 422.000 406.000 420.000 408.000 DrawSplineSection
	420.000 408.000 418.000 410.000 420.000 412.000 DrawSplineSection
	420.000 412.000 422.000 414.000 424.000 416.000 DrawSplineSection
	424.000 416.000 426.000 418.000 424.000 420.000 DrawSplineSection
	424.000 420.000 422.000 422.000 420.000 424.500 DrawSplineSection
	420.000 424.500 418.000 427.000 420.000 429.000 DrawSplineSection
	420.000 429.000 422.000 431.000 424.000 433.000 DrawSplineSection
	424.000 433.000 426.000 435.000 424.000 437.000 DrawSplineSection
	424.000 437.000 422.000 439.000 420.000 441.500 DrawSplineSection
	420.000 441.500 418.000 444.000 420.000 446.000 DrawSplineSection
	420.000 446.000 422.000 448.000 422.000 450.000 DrawSplineSection
	422.000 450.000 422.000 452.000 422.000 452.000 DrawSplineSection
	422.000 452.000 422.000 452.000 422.000 455.500 DrawSplineSection
	422.000 459.000 l gs col-1 s gr
n 424.000 451.000 m 422.000 459.000 l 420.000 451.000 l gs 2 setlinejoin col-1
s
gr
% Open spline
n 166.000 409.000 m 166.000 409.500 l
	166.000 409.500 166.000 410.000 166.000 411.500 DrawSplineSection
	166.000 411.500 166.000 413.000 167.500 414.500 DrawSplineSection
	167.500 414.500 169.000 416.000 167.500 417.500 DrawSplineSection
	167.500 417.500 166.000 419.000 164.500 420.500 DrawSplineSection
	164.500 420.500 163.000 422.000 164.500 423.500 DrawSplineSection
	164.500 423.500 166.000 425.000 167.500 426.000 DrawSplineSection
	167.500 426.000 169.000 427.000 167.500 428.500 DrawSplineSection
	167.500 428.500 166.000 430.000 164.500 431.500 DrawSplineSection
	164.500 431.500 163.000 433.000 164.500 434.500 DrawSplineSection
	164.500 434.500 166.000 436.000 167.500 437.500 DrawSplineSection
	167.500 437.500 169.000 439.000 167.500 440.500 DrawSplineSection
	167.500 440.500 166.000 442.000 164.500 443.000 DrawSplineSection
	164.500 443.000 163.000 444.000 164.500 445.500 DrawSplineSection
	164.500 445.500 166.000 447.000 167.500 448.500 DrawSplineSection
	167.500 448.500 169.000 450.000 167.500 451.500 DrawSplineSection
	167.500 451.500 166.000 453.000 166.000 455.000 DrawSplineSection
	166.000 455.000 166.000 457.000 166.000 458.500 DrawSplineSection
	166.000 458.500 166.000 460.000 166.000 461.000 DrawSplineSection
	166.000 462.000 l gs col-1 s gr
n 168.000 454.000 m 166.000 462.000 l 164.000 454.000 l gs 2 setlinejoin col-1
s
gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
134 401 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
134 453 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
142 405 m
gs 1 -1 scale (0) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
142 457 m
gs 1 -1 scale (1) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
183 412 m
gs 1 -1 scale (#0) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
174 115 m
gs 1 -1 scale (#1) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
130 102 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
138 106 m
gs 1 -1 scale (1) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
373 112 m
gs 1 -1 scale (1) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
365 107 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
438 92 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
446 98 m
gs 1 -1 scale (2) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
341 120 m
gs 1 -1 scale (#1) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
508 128 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
517 133 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
518 117 m
gs 1 -1 scale (\(r\)) col-1 show gr
/NewCenturySchlbk-Italic findfont 10.00 scalefont setfont
469 106 m
gs 1 -1 scale (#2) col-1 show gr
/NewCenturySchlbk-Italic findfont 12.00 scalefont setfont
298 80 m
gs 1 -1 scale (E) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
307 86 m
gs 1 -1 scale (F) col-1 show gr
/NewCenturySchlbk-Italic findfont 8.00 scalefont setfont
308 69 m
gs 1 -1 scale (\(l\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
231 36 m
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
497 36 m
gs 1 -1 scale (\(b\)) col-1 show gr
showpage
$F2psEnd
